Co-modelling of Agricultural Robotic Systems

Automated and robotic ground-vehicle solutions are gradually becoming part of the agricultural industry, where they are used for performing tasks such as feeding, herding, planting, harvesting, and weed spraying. Agricultural machinery operates in both indoor and outdoor farm environments, resulting in changing operational conditions. Variation in the load transported by ground-vehicles is a common occurrence in the agricultural domain, in tasks such as animal feeding and field spraying. The development of automated and robotic ground-vehicle solutions for conditions and scenarios in the agricultural domain is a complex task, which requires input from multiple engineering disciplines. This PhD thesis proposes modelling and simulation for the research and development of automated and robotic ground-vehicle solutions for purposes such as component development, virtual prototype testing, and scenario evaluation. The collaboration of multiple engineering disciplines is achieved by combining multiple modelling and simulation tools from different engineering disciplines. These combined models are known as co-models and their execution is referred to as co-simulation. The results of this thesis are a model-based development methodology for automated and robotic ground-vehicles utilised for a number of research and development cases. The co-models of the automated and robotic ground vehicles were created using the model-based development methodology, and they contribute to the future development support in this research domain. The thesis presents four contributions toward the exploration of a chosen design space for an automated or robotic ground vehicle. Solutions obtained using co-modelling and co-simulation are deployed to their ground-vehicle realisations, which ensures that all stages of development are covered.

==> figures/contributions-spiderweb.tex <==
% Spiderweb Diagram
%
% Author: Dominik Renzel
% Date; 2009-11-11

\usetikzlibrary{shapes}
\usetikzlibrary{positioning,fit,calc}

\ifdefined\cref\else\def\cref#1{[C1]}\fi
\newcommand{\D}{9} % number of dimensions (config option)
\newcommand{\U}{4} % number of scale units (config option)

\newdimen\R % maximal diagram radius (config option)
\R=3.5cm 
\newdimen\L % radius to put dimension labels (config option)
\L=4cm

\newcommand{\A}{-360/\D} % calculated angle between dimension axes  
\newcommand{\AO}{\A + 120} % calculated angle between dimension axes  
 
\def\labelformat#1{\tiny #1}

\def\makeweb{
\tikzset{spiderwebpath/.style={opacity=0.2}}
\tikzset{measurepath/.style={ultra thick,opacity=0.5,rounded corners=1pt}}
\tikzset{mcol1/.style={color={rgb:red,237;green,45;blue,46}}}
\tikzset{mcol2/.style={color={rgb:red,0;green,140;blue,71}}}
\tikzset{mcol3/.style={color={rgb:red,24;green,89;blue,169}}}
\tikzset{mcol4/.style={color={rgb:red,102;green,44;blue,145}}}%{rgb:red,243;green,125;blue,34}
\tikzset{mcol5/.style={color=olive}}%{rgb:red,102;green,44;blue,145}
%{rgb:red,1;green,2;blue,3}
  \path (0:0cm) coordinate (O); % define coordinate for origin

  % draw the spiderweb
  \foreach \X in {1,...,\D}{
    \draw[spiderwebpath] (\X*\A:0) -- (\X*\A:\R);
  }

  \foreach \Y in {0,...,\U}{
    \foreach \X in {1,...,\D}{
      \path (\X*\AO :\Y*\R/\U) coordinate (D\X-\Y);
      \fill[spiderwebpath] (D\X-\Y) circle (4pt);
    }

    \draw [spiderwebpath] (0:\Y*\R/\U) \foreach \X in {1,...,\D}{
        -- (\X*\A :\Y*\R/\U)
    } -- cycle;
  }
     \fill[white] (0,0) circle (4.03pt);
     \fill[spiderwebpath] (0,0) circle (4pt);

  % define labels for each dimension axis (names config option)
  
  \path (1*\AO :\L) node (L1) {\labelformat{ \cref{contribution:methodology}}};
  \path (2*\AO :\L) node (L2) {\labelformat{ \cref{contribution:legosim}}};
  \path (3*\AO :\L) node (L3) {\labelformat{ \cref{contribution:legodeploy}}};
  \path (4*\AO :\L) node (L4) {\labelformat{ \cref{contribution:modelcase2}}};
  \path (5*\AO :\L) node (L5) {\labelformat{ \cref{contribution:feeding}}};
  \path (6*\AO :\L) node (L8) {\labelformat{ \cref{contribution:visualisation}}};
  \path (7*\AO :\L) node (L6) {\labelformat{ \cref{contribution:patent}}};
  \path (8*\AO :\L) node (L9) {\labelformat{ \cref{contribution:DSEvehicle}}};
  \path (9*\AO :\L) node (L7) {\labelformat{ \cref{contribution:DSEANA}}};
}


%#########################################################################
%#########################################################################
%#########################################################################
%#########################################################################
%\begin{figure}
   %     \centering
   \def\labelformat#1{\large #1}
   \def\subfixspiderscale{0.4}

\def\makeContributionCompareWeb{
\begin{subfigure}[t]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=\subfixspiderscale, transform shape]%,transform canvas={xshift=-12.1pt,yshift=-11.5pt}]
%
\makeweb
  \fill [mcol1,measurepath]
    (D1-4) -- %L1
    (D2-2) --%L2
    (D3-2) --%L3
    (D4-3) --
    (D5-2) --
    (D6-2) --
    (D7-0) -- 
    (D8-2) -- 
    (D9-2) --  
   cycle;
\end{tikzpicture}
\caption{\scriptsize Multi-disciplinary collaboration support}
\label{fig:multidisciplinary}
\end{subfigure}~
%
\begin{subfigure}[t]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=\subfixspiderscale, transform shape]%,transform canvas={xshift=-12.1pt,yshift=-11.5pt}]
%
\makeweb
  \fill [mcol3,measurepath]%,transform canvas={xshift=-1.5pt,yshift=1pt}]
    (D1-3) --
    (D2-3) --
    (D3-1) --
    (D4-4) --
    (D5-4) -- 
    (D6-0) --
    (D7-0) -- 
    (D8-0) -- 
    (D9-0) -- 
   cycle;
\end{tikzpicture}
\caption{\scriptsize Support for modelling of different vehicle solutions}
\label{fig:contrib:modelling}
\end{subfigure}
%
\begin{subfigure}[t]{0.3\textwidth}
\centering
\begin{tikzpicture}[scale=\subfixspiderscale, transform shape]%,transform canvas={xshift=-12.1pt,yshift=-11.5pt}]
%
\makeweb
  \fill [mcol2,measurepath]%,transform canvas={xshift=1.5pt,yshift=1.5pt}]
    (D1-2) --
    (D2-3) --
    (D3-4) --
    (D4-3) --
    (D5-0) --
    (D6-4) --
    (D7-1) -- 
    (D8-2) -- 
    (D9-0) -- 
    cycle;
\end{tikzpicture}
\caption{\scriptsize Model deployment}
\label{fig:deployment}
\end{subfigure}
%
\begin{subfigure}[t]{0.3\textwidth}
\centering
\begin{tikzpicture}[scale=\subfixspiderscale, transform shape]%,transform canvas={xshift=-12.1pt,yshift=-11.5pt}]
%
\makeweb
  \fill [mcol4,measurepath]%,transform canvas={xshift=-2.1pt,yshift=-1.5pt}]
    (D1-2) --
    (D2-2) --
    (D3-1) --
    (D4-4) --
    (D5-3) -- 
    (D6-4) --
    (D7-2) -- 
    (D8-3) -- 
    (D9-2) -- 
   cycle;
\end{tikzpicture}
\caption{\scriptsize Virtual prototype development support}
\label{fig:contrib:support}
\end{subfigure}
\begin{subfigure}[t]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=\subfixspiderscale, transform shape]%,transform canvas={xshift=-12.1pt,yshift=-11.5pt}]
%
\makeweb
  \fill [mcol5,measurepath]%,transform canvas={xshift=-2.1pt,yshift=-1.5pt}]
    (D1-0) --
    (D2-0) --
    (D3-0) --
    (D4-0) --
    (D5-0) --
    (D6-4) --
    (D7-4) -- 
    (D8-2) -- 
    (D9-3) -- 
   cycle;
\end{tikzpicture}
\caption{\scriptsize Determination of candidate solutions}
\label{fig:contrib:solution}
\end{subfigure}
%
%
% combined
%
\begin{subfigure}[t]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=\subfixspiderscale, transform shape]%,transform canvas={xshift=-12.1pt,yshift=-11.5pt}]
%
\makeweb
 %fig:contrib:tool-support
 \fill [mcol1,measurepath]
    (D1-4) -- %L1
    (D2-2) --%L2
    (D3-2) --%L3
    (D4-3) --
    (D5-2) --
    (D6-2) --
    (D7-0) -- 
    (D8-2) -- 
    (D9-2) --  
   cycle;
  %fig:contrib:clarification
  \fill [mcol3,measurepath]%,transform canvas={xshift=-1.5pt,yshift=1pt}]
    (D1-3) --
    (D2-3) --
    (D3-1) --
    (D4-4) --
    (D5-4) -- 
    (D6-0) --
    (D7-0) -- 
    (D8-0) -- 
    (D9-0) -- 
   cycle;
  %fig:contrib:collaboration
  \fill [mcol2,measurepath]%,transform canvas={xshift=1.5pt,yshift=1.5pt}]
    (D1-2) --
    (D2-3) --
    (D3-4) --
    (D4-3) --
    (D5-0) --
    (D6-4) --
    (D7-1) -- 
    (D8-2) -- 
    (D9-0) -- 
    cycle;
  %fig:contrib:integration
  \fill [mcol4,measurepath]%,transform canvas={xshift=-2.1pt,yshift=-1.5pt}]
    (D1-2) --
    (D2-2) --
    (D3-1) --
    (D4-4) --
    (D5-3) -- 
    (D6-4) --
    (D7-2) -- 
    (D8-3) -- 
    (D9-2) -- 
   cycle;
  %fig:contrib:modelling
  \fill [mcol5,measurepath]%,transform canvas={xshift=-2.1pt,yshift=-1.5pt}]
    (D1-0) --
    (D2-0) --
    (D3-0) --
    (D4-0) --
    (D5-0) --
    (D6-4) --
    (D7-4) -- 
    (D8-2) -- 
    (D9-3) -- 
   cycle;
\end{tikzpicture}
\caption{\scriptsize Combined Overview}
\label{fig:contrib:combined-overview}
\end{subfigure}
}
%\end{figure}

\def\makeHypothesisCompareWeb{
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=0.6, transform shape]%,transform canvas={xshift=-12.1pt,yshift=-11.5pt}]
%
\makeweb
  \fill [mcol1,measurepath]
    (D1-4) -- %L1
    (D2-2) --%L2
    (D3-2) --%L3
    (D4-3) --
    (D5-2) --
    (D6-2) --
    (D7-0) -- 
    (D8-2) -- 
    (D9-2) --  
   cycle;
  %fig:contrib:clarification
  \fill [mcol3,measurepath]%,transform canvas={xshift=-1.5pt,yshift=1pt}]
    (D1-3) --
    (D2-3) --
    (D3-1) --
    (D4-4) --
    (D5-4) -- 
    (D6-0) --
    (D7-0) -- 
    (D8-0) -- 
    (D9-0) -- 
   cycle;
  %fig:contrib:collaboration
  \fill [mcol2,measurepath]%,transform canvas={xshift=1.5pt,yshift=1.5pt}]
    (D1-2) --
    (D2-3) --
    (D3-4) --
    (D4-3) --
    (D5-0) --
    (D6-4) --
    (D7-1) -- 
    (D8-2) -- 
    (D9-0) -- 
    cycle;
\end{tikzpicture}
\caption{\scriptsize Hypothesis - part 1}
\label{fig:hypo1_eval}
\end{subfigure}
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=0.6, transform shape]%,transform canvas={xshift=-12.1pt,yshift=-11.5pt}]
%
\makeweb
 %fig:contrib:collaboration
    \fill [mcol2,measurepath]%,transform canvas={xshift=1.5pt,yshift=1.5pt}]
    (D1-2) --
    (D2-3) --
    (D3-4) --
    (D4-3) --
    (D5-0) --
    (D6-4) --
    (D7-1) -- 
    (D8-2) -- 
    (D9-0) -- 
    cycle;
  %fig:contrib:integration
  \fill [mcol4,measurepath]%,transform canvas={xshift=-2.1pt,yshift=-1.5pt}]
    (D1-2) --
    (D2-2) --
    (D3-1) --
    (D4-4) --
    (D5-3) -- 
    (D6-4) --
    (D7-2) -- 
    (D8-3) -- 
    (D9-2) -- 
   cycle;
  %fig:contrib:modelling
  \fill [mcol5,measurepath]%,transform canvas={xshift=-2.1pt,yshift=-1.5pt}]
    (D1-0) --
    (D2-0) --
    (D3-0) --
    (D4-0) --
    (D5-0) --
    (D6-4) --
    (D7-4) -- 
    (D8-2) -- 
    (D9-3) -- 
   cycle;
\end{tikzpicture}
\caption{\scriptsize Hypothesis - part 2}
\label{fig:hypo2_eval}
\end{subfigure}
}


